Equivalence of field theories: Crane-Yetter and the shadow

This work solves a 28-year conjecture by showing that two major invariants of smooth 4-manifolds, the shadow model (motivated by statistical mechanics [Tur91]) and the simplicial Crane-Yetter model (motivated by topological quantum field theory [CY93]), are in fact equal. These invariants, both of which degenerate to the 3D Witten-Reshetikhin-Turaev model in a special case, had been open for years to clarify their relationship. Despite the seeming difference in their origins and formal constructions, we prove their equivalence. Along the way, we sketch a dictionary between the two models, provide a brief survey of the shadow construction \`a la Turaev, and suggest once again that the semisimple models have reached their limits.

==> graphics/km_3localmodels.tex <==
\begin{scope}
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
  \end{scope}
\begin{scope}[xshift = 3cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =red, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =green, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \draw[very thick] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 4.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =red, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill= blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill= green, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
  \end{scope}
  \filldraw[very thin, fill= orange, fill opacity = 0.2] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= gray, fill opacity = 0.2] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= purple, fill opacity = 0.2] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick] (a) -- (0,0,0);
  \draw[very thick] (b) -- (0,0,0);
  \draw[very thick] (c) -- (0,0,0);
  \draw[very thick] (0,1, 0) -- (0,0,0);
  \fill[green!50!black, opacity = 0.7] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}


